Regularized Frank-Wolfe for Dense CRFs: Generalizing Mean Field and Beyond

We introduce regularized Frank-Wolfe, a general and effective algorithm for inference and learning of dense conditional random fields (CRFs). The algorithm optimizes a nonconvex continuous relaxation of the CRF inference problem using vanilla Frank-Wolfe with approximate updates, which are equivalent to minimizing a regularized energy function. Our proposed method is a generalization of existing algorithms such as mean field or concave-convex procedure. This perspective not only offers a unified analysis of these algorithms, but also allows an easy way of exploring different variants that potentially yield better performance. We illustrate this in our empirical results on standard semantic segmentation datasets, where several instantiations of our regularized Frank-Wolfe outperform mean field inference, both as a standalone component and as an end-to-end trainable layer in a neural network. We also show that dense CRFs, coupled with our new algorithms, produce significant improvements over strong CNN baselines.

==> figures/cityscapes/energy_discrete.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.803921568627451,0.52156862745098,0.247058823529412}
\definecolor{color3}{rgb}{0,1,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3750, ymax=-3370,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black}
]

\addplot [ultra thick, pgdcolor]
table {%
0 0
1 -2701.58
2 -3195.522
3 -3376.772
4 -3464.964
5 -3516.086
6 -3549.532
7 -3573.412
8 -3591.524
9 -3605.698
10 -3617.282
11 -3626.782
12 -3634.798
13 -3641.804
14 -3647.858
15 -3653.21
16 -3657.958
17 -3662.18
18 -3666.132
19 -3669.592
20 -3672.736
};
\addlegendentry{PGD}

\addplot [ultra thick, pgmcolor]
table {%
0 0
1 -2701.578
2 -3195.524
3 -3400.666
4 -3498.054
5 -3552.424
6 -3587.066
7 -3611.438
8 -3629.712
9 -3643.73
10 -3654.78
11 -3663.89
12 -3671.668
13 -3678.082
14 -3683.566
15 -3688.336
16 -3692.414
17 -3696.116
18 -3699.268
19 -3702.132
20 -3704.656
};
\addlegendentry{PGM}

\addplot [ultra thick, admmcolor]
table {%
0 0
1 -2951.142
2 -3348.008
3 -3481.624
4 -3545.284
5 -3582.094
6 -3605.92
7 -3622.694
8 -3635.012
9 -3644.882
10 -3652.962
11 -3659.518
12 -3665.024
13 -3669.868
14 -3674.034
15 -3677.822
16 -3681.206
17 -3684.274
18 -3687.042
19 -3689.326
20 -3691.624
};
\addlegendentry{ADMM}


\addplot [ultra thick, mfcolor]
table {%
0 0
1 -3085.482
2 -3386.532
3 -3451.18
4 -3471.962
5 -3479.988
6 -3483.744
7 -3485.338
8 -3486.06
9 -3486.516
10 -3486.74
11 -3486.878
12 -3486.992
13 -3487.038
14 -3487.06
15 -3487.072
16 -3487.064
17 -3487.092
18 -3487.098
19 -3487.098
20 -3487.08
};
\addlegendentry{MF}


\addplot [ultra thick, fwcolor]
table {%
0 0
1 -3085.488
2 -3522.772
3 -3625.746
4 -3668.572
5 -3690.822
6 -3704.314
7 -3712.748
8 -3718.728
9 -3723.08
10 -3726.258
11 -3728.718
12 -3730.546
13 -3732.07
14 -3733.294
15 -3734.372
16 -3735.176
17 -3735.8
18 -3736.388
19 -3736.926
20 -3737.376
};
\addlegendentry{FW}


\addplot [ultra thick, efwcolor]
table {%
0 0
1 -3085.494
2 -3534.184
3 -3638.606
4 -3677.696
5 -3697.198
6 -3708.306
7 -3715.106
8 -3719.714
9 -3723.116
10 -3725.774
11 -3727.626
12 -3729.354
13 -3730.736
14 -3731.762
15 -3732.612
16 -3733.132
17 -3733.694
18 -3734.152
19 -3734.462
20 -3734.886
};
\addlegendentry{\efw[\lambda=.25]}


\addplot [ultra thick, lfwcolor]
table {%
0 0
1 -3085.486
2 -3522.246
3 -3627.604
4 -3666
5 -3683.654
6 -3693.074
7 -3698.482
8 -3702.064
9 -3704.774
10 -3706.54
11 -3707.808
12 -3708.62
13 -3709.128
14 -3709.532
15 -3709.904
16 -3710.206
17 -3710.448
18 -3710.57
19 -3710.702
20 -3710.778
};
\addlegendentry{\lfw[\lambda=1]}

\end{axis}

\end{tikzpicture}


==> figures/cityscapes/energy_lambdas_step5.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.803921568627451,0.52156862745098,0.247058823529412}
\definecolor{color3}{rgb}{0,1,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.02, xmax=2.62,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3750, ymax=-3370,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black}
]

\addplot [ultra thick, pgdcolor]
table {%
0.1 -3516.086
0.2 -3516.086
0.3 -3516.086
0.4 -3516.086
0.5 -3516.086
0.6 -3516.086
0.7 -3516.086
0.8 -3516.086
0.9 -3516.086
1 -3516.086
1.1 -3516.086
1.2 -3516.086
1.3 -3516.086
1.4 -3516.086
1.5 -3516.086
1.6 -3516.086
1.7 -3516.086
1.8 -3516.086
1.9 -3516.086
2 -3516.086
2.1 -3516.086
2.2 -3516.086
2.3 -3516.086
2.4 -3516.086
2.5 -3516.086
};
\addplot [ultra thick, fwcolor]
table {%
0.1 -3690.822
0.2 -3690.822
0.3 -3690.822
0.4 -3690.822
0.5 -3690.822
0.6 -3690.822
0.7 -3690.822
0.8 -3690.822
0.9 -3690.822
1 -3690.822
1.1 -3690.822
1.2 -3690.822
1.3 -3690.822
1.4 -3690.822
1.5 -3690.822
1.6 -3690.822
1.7 -3690.822
1.8 -3690.822
1.9 -3690.822
2 -3690.822
2.1 -3690.822
2.2 -3690.822
2.3 -3690.822
2.4 -3690.822
2.5 -3690.822
};
\addplot [ultra thick, admmcolor]
table {%
0.1 -3582.094
0.2 -3582.094
0.3 -3582.094
0.4 -3582.094
0.5 -3582.094
0.6 -3582.094
0.7 -3582.094
0.8 -3582.094
0.9 -3582.094
1 -3582.094
1.1 -3582.094
1.2 -3582.094
1.3 -3582.094
1.4 -3582.094
1.5 -3582.094
1.6 -3582.094
1.7 -3582.094
1.8 -3582.094
1.9 -3582.094
2 -3582.094
2.1 -3582.094
2.2 -3582.094
2.3 -3582.094
2.4 -3582.094
2.5 -3582.094
};
\addplot [ultra thick, mfcolor]
table {%
0.1 -3479.988
0.2 -3479.988
0.3 -3479.988
0.4 -3479.988
0.5 -3479.988
0.6 -3479.988
0.7 -3479.988
0.8 -3479.988
0.9 -3479.988
1 -3479.988
1.1 -3479.988
1.2 -3479.988
1.3 -3479.988
1.4 -3479.988
1.5 -3479.988
1.6 -3479.988
1.7 -3479.988
1.8 -3479.988
1.9 -3479.988
2 -3479.988
2.1 -3479.988
2.2 -3479.988
2.3 -3479.988
2.4 -3479.988
2.5 -3479.988
};
\addplot [ultra thick, pgmcolor]
table {%
0.1 -3552.424
0.2 -3552.424
0.3 -3552.424
0.4 -3552.424
0.5 -3552.424
0.6 -3552.424
0.7 -3552.424
0.8 -3552.424
0.9 -3552.424
1 -3552.424
1.1 -3552.424
1.2 -3552.424
1.3 -3552.424
1.4 -3552.424
1.5 -3552.424
1.6 -3552.424
1.7 -3552.424
1.8 -3552.424
1.9 -3552.424
2 -3552.424
2.1 -3552.424
2.2 -3552.424
2.3 -3552.424
2.4 -3552.424
2.5 -3552.424
};

\addplot [ultra thick, lfwcolor]
table {%
	0.1 -3690.088
	0.2 -3692.252
	0.3 -3694.518
	0.4 -3696.786
	0.5 -3698.252
	0.6 -3698.59
	0.7 -3697.614
	0.8 -3694.76
	0.9 -3689.984
	1 -3683.654
	1.1 -3675.966
	1.2 -3666.94
	1.3 -3656.724
	1.4 -3645.7
	1.5 -3633.782
	1.6 -3621.182
	1.7 -3608.11
	1.8 -3594.748
	1.9 -3580.916
	2 -3566.868
	2.1 -3552.742
	2.2 -3538.552
	2.3 -3524.584
	2.4 -3510.206
	2.5 -3495.988
};
\addplot [ultra thick, efwcolor]
table {%
	0.1 -3694.574
	0.2 -3697.198
	0.3 -3691.716
	0.4 -3676.606
	0.5 -3653.698
	0.6 -3625.198
	0.7 -3592.316
	0.8 -3556.59
	0.9 -3518.876
	1 -3479.99
	1.1 -3441.206
	1.2 -3401.766
	1.3 -3362.5
	1.4 -3323.644
	1.5 -3284.862
};
\end{axis}

\end{tikzpicture}


==> figures/cityscapes/energy_rfw_lambdas.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend entries={{\textcolor{efwcolor}{\efw}}, {\textcolor{lfwcolor}{\lfw}}, { }, { }, { }, {$\lambda = 0.2$},{$\lambda = 0.4$},{$\lambda = 0.6$},{$\lambda = 0.8$}, {$\lambda = 1.0$}},
legend columns=5,
transpose legend,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3750, ymax=-3370,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black}
]

\addlegendimage{dash pattern=on 0pt off 3pt, mark=text, text mark=green, efwcolor}
\addlegendimage{dash pattern=on 0pt off 3pt, mark=text, text mark=red, lfwcolor}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{empty legend}

\addlegendimage{black}
\addlegendimage{thick, black}
\addlegendimage{very thick, black}
\addlegendimage{ultra thick, black}
\addlegendimage{line width=2pt, black}

\addplot [efwcolor]
table {%
0 0
1 -3085.494
2 -3534.184
3 -3638.606
4 -3677.696
5 -3697.198
6 -3708.306
7 -3715.106
8 -3719.714
9 -3723.116
10 -3725.774
11 -3727.626
12 -3729.354
13 -3730.736
14 -3731.762
15 -3732.612
16 -3733.132
17 -3733.694
18 -3734.152
19 -3734.462
20 -3734.886
};
\addplot [thick, efwcolor]
table {%
0 0
1 -3085.482
2 -3514.298
3 -3619.508
4 -3658.284
5 -3676.606
6 -3686.244
7 -3691.988
8 -3695.566
9 -3698.104
10 -3700.178
11 -3701.506
12 -3702.476
13 -3703.152
14 -3703.728
15 -3704.148
16 -3704.438
17 -3704.69
18 -3704.94
19 -3705.122
20 -3705.278
};
\addplot [very thick, efwcolor]
table {%
0 0
1 -3085.48
2 -3477.768
3 -3574.98
4 -3609.922
5 -3625.198
6 -3632.626
7 -3636.626
8 -3638.988
9 -3640.518
10 -3641.484
11 -3642.208
12 -3642.596
13 -3642.86
14 -3643.07
15 -3643.23
16 -3643.31
17 -3643.4
18 -3643.436
19 -3643.468
20 -3643.454
};
\addplot [ultra thick, efwcolor]
table {%
0 0
1 -3085.484
2 -3434.068
3 -3516.608
4 -3544.892
5 -3556.59
6 -3561.902
7 -3564.59
8 -3566.158
9 -3566.684
10 -3567.18
11 -3567.49
12 -3567.672
13 -3567.8
14 -3567.892
15 -3567.9
16 -3567.92
17 -3567.928
18 -3567.938
19 -3567.958
20 -3567.956
};
\addplot [line width=2pt, efwcolor]
table {%
0 0
1 -3085.492
2 -3386.524
3 -3451.178
4 -3471.964
5 -3479.99
6 -3483.744
7 -3485.346
8 -3486.05
9 -3486.508
10 -3486.748
11 -3486.848
12 -3487.008
13 -3487.036
14 -3487.062
15 -3487.068
16 -3487.09
17 -3487.09
18 -3487.09
19 -3487.094
20 -3487.108
};
\addplot [lfwcolor]
table {%
0 0
1 -3085.48
2 -3530.728
3 -3631.764
4 -3672.082
5 -3692.252
6 -3704.196
7 -3711.852
8 -3717.2
9 -3720.994
10 -3723.846
11 -3726.324
12 -3727.974
13 -3729.61
14 -3730.812
15 -3731.794
16 -3732.696
17 -3733.444
18 -3734.13
19 -3734.808
20 -3735.27
};
\addplot [thick, lfwcolor]
table {%
0 0
1 -3085.488
2 -3536.822
3 -3638.632
4 -3677.136
5 -3696.786
6 -3707.752
7 -3715.034
8 -3719.704
9 -3722.996
10 -3725.854
11 -3727.844
12 -3729.484
13 -3730.83
14 -3732.094
15 -3732.988
16 -3733.816
17 -3734.456
18 -3734.942
19 -3735.476
20 -3735.814
};
\addplot [very thick, lfwcolor]
table {%
0 0
1 -3085.48
2 -3536.944
3 -3640.996
4 -3679.778
5 -3698.59
6 -3709.036
7 -3715.536
8 -3719.834
9 -3723.13
10 -3725.586
11 -3727.408
12 -3728.898
13 -3730.122
14 -3731.082
15 -3731.83
16 -3732.322
17 -3732.826
18 -3733.242
19 -3733.546
20 -3733.952
};
\addplot [ultra thick, lfwcolor]
table {%
0 0
1 -3085.492
2 -3531.526
3 -3637.144
4 -3676.194
5 -3694.76
6 -3704.53
7 -3710.612
8 -3714.582
9 -3717.486
10 -3719.538
11 -3721.374
12 -3722.6
13 -3723.426
14 -3724.032
15 -3724.582
16 -3725.006
17 -3725.268
18 -3725.578
19 -3725.838
20 -3726.13
};
\addplot [line width=2pt, lfwcolor]
table {%
0 0
1 -3085.486
2 -3522.246
3 -3627.604
4 -3666
5 -3683.654
6 -3693.074
7 -3698.482
8 -3702.064
9 -3704.774
10 -3706.54
11 -3707.808
12 -3708.62
13 -3709.128
14 -3709.532
15 -3709.904
16 -3710.206
17 -3710.448
18 -3710.57
19 -3710.702
20 -3710.778
};
\end{axis}

\end{tikzpicture}


==> figures/energy_discrete.tex <==

\begin{tikzpicture} %


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
title={\textbf{Discrete energy}},
x grid style={white!69.0196078431373!black},
xlabel={CRF iterations},
xmin=2, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2150.075, ymax=-1734.425,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black},
legend columns=5,
transpose legend
]


\addplot [ultra thick, efwcolor, dashed]
table {%
	0 0
	1 -1533.00983436853
	2 -1814.93081435473
	3 -1908.11180124224
	4 -1955.88388543823
	5 -1984.89820565908
	6 -2004.38405797101
	7 -2018.63354037267
	8 -2029.44979296066
	9 -2037.93823326432
	10 -2044.92701863354
	11 -2050.65804002761
	12 -2055.43167701863
	13 -2059.54158040028
	14 -2063.09644582471
	15 -2066.24654934438
	16 -2069.02432712215
	17 -2071.51293995859
	18 -2073.72550034507
	19 -2075.70755693582
	20 -2077.52933057281
};
\addlegendentry{\efw[\lambda=.25] ($\alpha_k$$\downarrow$)}

\addplot [ultra thick, lfwcolor, dashed]
table {%
	0 0
	1 -1533.00845410628
	2 -1813.994478951
	3 -1910.52708764665
	4 -1959.86438923395
	5 -1989.2380952381
	6 -2008.96652864044
	7 -2023.09213250518
	8 -2033.70203588682
	9 -2042.04606625259
	10 -2048.81504485852
	11 -2054.27795031056
	12 -2058.89527260179
	13 -2062.92028985507
	14 -2066.38388543823
	15 -2069.39130434783
	16 -2072.05503795721
	17 -2074.41597653554
	18 -2076.53088336784
	19 -2078.44151138716
	20 -2080.12491373361
};
\addlegendentry{\lfw[\lambda=1] ($\alpha_k$$\downarrow$)}

\addplot [ultra thick, efwcolor]
table {%
	1 -1534.5
	2 -1871.5
	3 -1985
	4 -2038
	5 -2070.5
	6 -2085.5
	7 -2098.5
	8 -2108.5
	9 -2114
	10 -2118
	11 -2122
	12 -2124.5
	13 -2127.5
	14 -2128.5
	15 -2130.5
	16 -2132
	17 -2134
	18 -2135
	19 -2135.5
	20 -2136
};
\addlegendentry{\efw[\lambda=.25]}


\addplot [ultra thick, lfwcolor]
table {%
	1 -1534.5
	2 -1880
	3 -1997.5
	4 -2051.5
	5 -2078
	6 -2095
	7 -2105
	8 -2111
	9 -2116.5
	10 -2119
	11 -2121
	12 -2122
	13 -2123.5
	14 -2126
	15 -2126
	16 -2127
	17 -2127.5
	18 -2128.5
	19 -2129
	20 -2129.5
};
\addlegendentry{\lfw[\lambda=1]}

\addlegendimage{empty legend}
\addlegendentry{}

\addplot [ultra thick, pgdcolor]
table {%
	1 -1311.5
	2 -1628
	3 -1755.5
	4 -1822.5
	5 -1863.5
	6 -1892.5
	7 -1910.5
	8 -1926
	9 -1942
	10 -1954
	11 -1964
	12 -1973
	13 -1979.5
	14 -1987.5
	15 -1995
	16 -2001
	17 -2006.5
	18 -2011.5
	19 -2015.5
	20 -2021
};
\addlegendentry{PGD}

\addplot [ultra thick, pgmcolor]
table {%
1 -1311.5
2 -1628
3 -1773
4 -1847
5 -1893.5
6 -1920
7 -1945.5
8 -1966.5
9 -1980.5
10 -1996
11 -2008
12 -2018
13 -2027
14 -2034
15 -2039.5
16 -2045.5
17 -2051.5
18 -2056.5
19 -2061
20 -2066
};
\addlegendentry{PGM}

\addplot [ultra thick, admmcolor]
table {%
	1 -1495
	2 -1749.5
	3 -1849
	4 -1896.5
	5 -1927.5
	6 -1948.5
	7 -1963.5
	8 -1976
	9 -1987
	10 -1997
	11 -2005
	12 -2009.5
	13 -2019
	14 -2023.5
	15 -2027
	16 -2030.5
	17 -2034.5
	18 -2037
	19 -2039.5
	20 -2044
};
\addlegendentry{ADMM}


\addplot [ultra thick, mfcolor]
table {%
1 -1534.5
2 -1820.5
3 -1910.5
4 -1945.5
5 -1963
6 -1972.5
7 -1979
8 -1982.5
9 -1983.5
10 -1984
11 -1985
12 -1985.5
13 -1986
14 -1986
15 -1986.5
16 -1986.5
17 -1986.5
18 -1986.5
19 -1986.5
20 -1986.5
};
\addlegendentry{MF}


\addplot [ultra thick, fwcolor]
table {%
	1 -1534.5
	2 -1841.5
	3 -1946.5
	4 -2003.5
	5 -2038.5
	6 -2060
	7 -2073.5
	8 -2085
	9 -2093.5
	10 -2101.5
	11 -2106
	12 -2109
	13 -2112
	14 -2115
	15 -2117.5
	16 -2118.5
	17 -2120
	18 -2121
	19 -2122.5
	20 -2123.5
};
\addlegendentry{FW}



\end{axis}

\end{tikzpicture}



==> figures/energy_discrete_100steps_10samples.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2304.05375, ymax=-1734.425,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black}
]

\addplot [ultra thick, pgdcolor]
table {%
	0 0
	1 -1395.975
	2 -1718.825
	3 -1859
	4 -1933.225
	5 -1978.325
	6 -2007.525
	7 -2029.625
	8 -2047.725
	9 -2061.375
	10 -2075.175
	11 -2086.375
	12 -2096.7
	13 -2105.25
	14 -2111.95
	15 -2119.6
	16 -2125.95
	17 -2132.45
	18 -2137.1
	19 -2142.75
	20 -2147.4
	21 -2151.45
	22 -2155.725
	23 -2160.1
	24 -2164.55
	25 -2168.45
	26 -2172.1
	27 -2176.2
	28 -2179.4
	29 -2182.7
	30 -2186.45
	31 -2189.825
	32 -2193.15
	33 -2195.875
	34 -2198.75
	35 -2201.25
	36 -2204.3
	37 -2207.1
	38 -2209.2
	39 -2211.55
	40 -2213.975
	41 -2216.05
	42 -2218
	43 -2220.2
	44 -2222.175
	45 -2225.375
	46 -2226.775
	47 -2228.125
	48 -2229.55
	49 -2230.35
	50 -2231.45
	51 -2232.475
	52 -2233.55
	53 -2234.65
	54 -2235.7
	55 -2236.825
	56 -2237.725
	57 -2238.725
	58 -2240.075
	59 -2240.85
	60 -2241.675
	61 -2242.35
	62 -2243.075
	63 -2243.8
	64 -2244.55
	65 -2245.3
	66 -2245.975
	67 -2246.65
	68 -2247.425
	69 -2248
	70 -2248.725
	71 -2249.325
	72 -2250.1
	73 -2250.825
	74 -2251.45
	75 -2252.2
	76 -2252.825
	77 -2253.475
	78 -2253.9
	79 -2254.425
	80 -2255
	81 -2255.475
	82 -2255.9
	83 -2256.5
	84 -2256.775
	85 -2257.1
	86 -2257.65
	87 -2257.875
	88 -2258.325
	89 -2258.45
	90 -2258.975
	91 -2259.375
	92 -2259.625
	93 -2259.85
	94 -2260.125
	95 -2260.5
	96 -2260.825
	97 -2260.85
	98 -2261.025
	99 -2261.225
	100 -2261.4
};
\addlegendentry{PGD}

\addplot [ultra thick, pgmcolor]
table {%
	0 0
	1 -1395.975
	2 -1718.825
	3 -1877.575
	4 -1960.5
	5 -2009
	6 -2042.35
	7 -2067.9
	8 -2089.175
	9 -2107.05
	10 -2122.15
	11 -2134.875
	12 -2146.425
	13 -2155.45
	14 -2164.175
	15 -2173.275
	16 -2181.575
	17 -2189.8
	18 -2197.15
	19 -2203.6
	20 -2210.475
	21 -2215.925
	22 -2221.5
	23 -2226.275
	24 -2231
	25 -2234.675
	26 -2237.85
	27 -2239.925
	28 -2242.725
	29 -2245.05
	30 -2247.475
	31 -2249.275
	32 -2251.125
	33 -2252.975
	34 -2254.45
	35 -2256.375
	36 -2257.875
	37 -2259.125
	38 -2260.7
	39 -2261.325
	40 -2261.925
	41 -2262.675
	42 -2263.35
	43 -2263.8
	44 -2264.175
	45 -2264.8
	46 -2265.375
	47 -2265.9
	48 -2266.275
	49 -2266.9
	50 -2267.05
	51 -2267.475
	52 -2267.725
	53 -2268.375
	54 -2268.725
	55 -2269.025
	56 -2269.75
	57 -2270.025
	58 -2270.35
	59 -2270.675
	60 -2270.975
	61 -2271.125
	62 -2271.4
	63 -2271.525
	64 -2271.85
	65 -2272.2
	66 -2272.775
	67 -2273.575
	68 -2274.275
	69 -2274.5
	70 -2274.675
	71 -2274.875
	72 -2275.1
	73 -2275.275
	74 -2275.575
	75 -2275.75
	76 -2276.1
	77 -2276.275
	78 -2276.575
	79 -2276.675
	80 -2276.875
	81 -2276.925
	82 -2277.35
	83 -2277.475
	84 -2277.675
	85 -2277.875
	86 -2278
	87 -2278.225
	88 -2278.375
	89 -2278.45
	90 -2278.6
	91 -2278.725
	92 -2278.825
	93 -2278.95
	94 -2278.925
	95 -2279.075
	96 -2279.175
	97 -2279.425
	98 -2279.45
	99 -2279.575
	100 -2279.575
};
\addlegendentry{PGM}

\addplot [ultra thick, admmcolor]
table {%
	0 0
	1 -1570.95
	2 -1848.7
	3 -1957.8
	4 -2010.2
	5 -2043.725
	6 -2067.1
	7 -2086.925
	8 -2100.65
	9 -2113.925
	10 -2123.7
	11 -2132.425
	12 -2141.2
	13 -2147.925
	14 -2155.1
	15 -2160.525
	16 -2165.625
	17 -2170.825
	18 -2175.1
	19 -2179.1
	20 -2182.55
	21 -2186.15
	22 -2189.675
	23 -2193.4
	24 -2197
	25 -2200.675
	26 -2203.85
	27 -2207.025
	28 -2210.1
	29 -2213.625
	30 -2216.4
	31 -2219.9
	32 -2222.225
	33 -2224.275
	34 -2226.025
	35 -2227.625
	36 -2229.15
	37 -2230.425
	38 -2231.9
	39 -2233.05
	40 -2234.25
	41 -2235.7
	42 -2236.75
	43 -2237.575
	44 -2238.825
	45 -2239.675
	46 -2240.725
	47 -2241.625
	48 -2242.95
	49 -2244
	50 -2244.85
	51 -2246.025
	52 -2246.9
	53 -2247.65
	54 -2248.325
	55 -2248.75
	56 -2249.35
	57 -2250.3
	58 -2250.975
	59 -2251.4
	60 -2252
	61 -2252.425
	62 -2253.3
	63 -2253.75
	64 -2254.325
	65 -2255.025
	66 -2255.575
	67 -2256.2
	68 -2256.75
	69 -2257.15
	70 -2257.6
	71 -2257.975
	72 -2258.25
	73 -2258.675
	74 -2259.175
	75 -2259.35
	76 -2259.725
	77 -2260.05
	78 -2260.55
	79 -2260.8
	80 -2260.95
	81 -2261.2
	82 -2261.4
	83 -2261.575
	84 -2261.8
	85 -2262
	86 -2262.325
	87 -2262.4
	88 -2262.6
	89 -2262.725
	90 -2263.025
	91 -2263.2
	92 -2263.325
	93 -2263.525
	94 -2263.625
	95 -2263.7
	96 -2263.9
	97 -2264.075
	98 -2264.3
	99 -2264.5
	100 -2264.575
};
\addlegendentry{ADMM}



\addplot [ultra thick, mfcolor]
table {%
0 0
1 -1633.05
2 -1950.375
3 -2042.725
4 -2077.425
5 -2090.9
6 -2097.475
7 -2100.35
8 -2101.375
9 -2101.7
10 -2102
11 -2102.175
12 -2102.175
13 -2102.275
14 -2102.3
15 -2102.3
16 -2102.275
17 -2102.275
18 -2102.275
19 -2102.275
20 -2102.275
21 -2102.275
22 -2102.275
23 -2102.275
24 -2102.275
25 -2102.275
26 -2102.275
27 -2102.325
28 -2102.275
29 -2102.275
30 -2102.275
31 -2102.275
32 -2102.275
33 -2102.275
34 -2102.275
35 -2102.275
36 -2102.275
37 -2102.275
38 -2102.275
39 -2102.25
40 -2102.25
41 -2102.275
42 -2102.275
43 -2102.275
44 -2102.275
45 -2102.275
46 -2102.275
47 -2102.275
48 -2102.275
49 -2102.275
50 -2102.275
51 -2102.275
52 -2102.275
53 -2102.275
54 -2102.275
55 -2102.275
56 -2102.275
57 -2102.275
58 -2102.275
59 -2102.275
60 -2102.275
61 -2102.275
62 -2102.275
63 -2102.275
64 -2102.275
65 -2102.25
66 -2102.275
67 -2102.275
68 -2102.275
69 -2102.275
70 -2102.275
71 -2102.275
72 -2102.275
73 -2102.275
74 -2102.275
75 -2102.275
76 -2102.275
77 -2102.275
78 -2102.275
79 -2102.275
80 -2102.275
81 -2102.275
82 -2102.275
83 -2102.275
84 -2102.275
85 -2102.275
86 -2102.275
87 -2102.275
88 -2102.325
89 -2102.275
90 -2102.275
91 -2102.275
92 -2102.275
93 -2102.25
94 -2102.275
95 -2102.275
96 -2102.275
97 -2102.275
98 -2102.275
99 -2102.275
100 -2102.275
};
\addlegendentry{MF}

\addplot [ultra thick, fwcolor]
table {%
	0 0
	1 -1633.05
	2 -1968.575
	3 -2086.2
	4 -2147.05
	5 -2182.775
	6 -2209.125
	7 -2231
	8 -2244.9
	9 -2256.05
	10 -2263.075
	11 -2266.825
	12 -2268.95
	13 -2270.9
	14 -2272.2
	15 -2274.05
	16 -2275.825
	17 -2276.725
	18 -2277.55
	19 -2278.7
	20 -2279.05
	21 -2279.225
	22 -2279.375
	23 -2279.475
	24 -2279.475
	25 -2279.45
	26 -2279.425
	27 -2279.475
	28 -2279.4
	29 -2279.425
	30 -2279.4
	31 -2279.4
	32 -2279.375
	33 -2279.375
	34 -2279.375
	35 -2279.375
	36 -2279.375
	37 -2279.375
	38 -2279.375
	39 -2279.375
	40 -2279.375
	41 -2279.375
	42 -2279.375
	43 -2279.375
	44 -2279.375
	45 -2279.375
	46 -2279.375
	47 -2279.375
	48 -2279.375
	49 -2279.375
	50 -2279.375
	51 -2279.375
	52 -2279.375
	53 -2279.375
	54 -2279.375
	55 -2279.375
	56 -2279.375
	57 -2279.375
	58 -2279.375
	59 -2279.375
	60 -2279.375
	61 -2279.375
	62 -2279.375
	63 -2279.375
	64 -2279.375
	65 -2279.375
	66 -2279.375
	67 -2279.375
	68 -2279.375
	69 -2279.375
	70 -2279.375
	71 -2279.375
	72 -2279.375
	73 -2279.375
	74 -2279.375
	75 -2279.375
	76 -2279.375
	77 -2279.375
	78 -2279.375
	79 -2279.375
	80 -2279.375
	81 -2279.375
	82 -2279.375
	83 -2279.375
	84 -2279.375
	85 -2279.375
	86 -2279.375
	87 -2279.375
	88 -2279.375
	89 -2279.375
	90 -2279.375
	91 -2279.375
	92 -2279.375
	93 -2279.375
	94 -2279.375
	95 -2279.375
	96 -2279.375
	97 -2279.375
	98 -2279.375
	99 -2279.375
	100 -2279.375
};
\addlegendentry{FW}

\addplot [ultra thick, efwcolor]
table {%
	0 0
	1 -1633.05
	2 -2004.025
	3 -2126.475
	4 -2187.725
	5 -2221.975
	6 -2241.425
	7 -2253.925
	8 -2261.275
	9 -2265.825
	10 -2268.9
	11 -2271.825
	12 -2274.5
	13 -2276.25
	14 -2277.55
	15 -2278.65
	16 -2279.125
	17 -2279.625
	18 -2280.225
	19 -2280.875
	20 -2281.225
	21 -2281.85
	22 -2282.35
	23 -2282.6
	24 -2282.85
	25 -2283.3
	26 -2283.55
	27 -2283.75
	28 -2284.175
	29 -2284.425
	30 -2284.65
	31 -2284.675
	32 -2285.075
	33 -2285.425
	34 -2285.625
	35 -2285.85
	36 -2286.15
	37 -2286.25
	38 -2286.4
	39 -2286.575
	40 -2286.925
	41 -2287.275
	42 -2287.75
	43 -2288.275
	44 -2288.35
	45 -2288.45
	46 -2288.425
	47 -2288.475
	48 -2288.525
	49 -2288.575
	50 -2288.675
	51 -2288.675
	52 -2288.7
	53 -2288.7
	54 -2288.75
	55 -2288.75
	56 -2288.85
	57 -2288.85
	58 -2288.95
	59 -2288.95
	60 -2288.9
	61 -2288.925
	62 -2288.95
	63 -2288.95
	64 -2288.9
	65 -2288.95
	66 -2289
	67 -2289.05
	68 -2289.1
	69 -2289.1
	70 -2289.15
	71 -2289.15
	72 -2289.175
	73 -2289.25
	74 -2289.3
	75 -2289.275
	76 -2289.3
	77 -2289.3
	78 -2289.3
	79 -2289.3
	80 -2289.35
	81 -2289.35
	82 -2289.35
	83 -2289.35
	84 -2289.35
	85 -2289.35
	86 -2289.4
	87 -2289.425
	88 -2289.45
	89 -2289.45
	90 -2289.45
	91 -2289.475
	92 -2289.475
	93 -2289.475
	94 -2289.475
	95 -2289.55
	96 -2289.55
	97 -2289.55
	98 -2289.525
	99 -2289.525
	100 -2289.575
};
\addlegendentry{\efw[\lambda=.25]}

\addplot [ultra thick, lfwcolor]
table {%
0 0
1 -1633.05
2 -2013.475
3 -2136.2
4 -2192.75
5 -2222.925
6 -2239.95
7 -2251.1
8 -2257.3
9 -2261.975
10 -2264.975
11 -2266.975
12 -2268.65
13 -2269.7
14 -2270.425
15 -2271.175
16 -2271.6
17 -2271.925
18 -2272.25
19 -2272.6
20 -2272.775
21 -2273.025
22 -2273.225
23 -2273.25
24 -2273.275
25 -2273.4
26 -2273.525
27 -2273.475
28 -2273.475
29 -2273.475
30 -2273.65
31 -2273.625
32 -2273.625
33 -2273.625
34 -2273.55
35 -2273.65
36 -2273.7
37 -2273.675
38 -2273.7
39 -2273.7
40 -2273.7
41 -2273.725
42 -2273.725
43 -2273.75
44 -2273.75
45 -2273.75
46 -2273.775
47 -2273.775
48 -2273.775
49 -2273.775
50 -2273.775
51 -2273.75
52 -2273.775
53 -2273.775
54 -2273.775
55 -2273.75
56 -2273.775
57 -2273.775
58 -2273.775
59 -2273.775
60 -2273.775
61 -2273.775
62 -2273.775
63 -2273.725
64 -2273.725
65 -2273.725
66 -2273.725
67 -2273.725
68 -2273.725
69 -2273.725
70 -2273.725
71 -2273.725
72 -2273.7
73 -2273.725
74 -2273.725
75 -2273.725
76 -2273.725
77 -2273.725
78 -2273.725
79 -2273.725
80 -2273.725
81 -2273.725
82 -2273.725
83 -2273.725
84 -2273.725
85 -2273.725
86 -2273.725
87 -2273.725
88 -2273.725
89 -2273.725
90 -2273.725
91 -2273.725
92 -2273.7
93 -2273.725
94 -2273.725
95 -2273.725
96 -2273.725
97 -2273.725
98 -2273.725
99 -2273.725
100 -2273.725
};
\addlegendentry{\lfw[\lambda=1]}




\end{axis}

\end{tikzpicture}


==> figures/energy_discrete_100steps_10samples_zoomed.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2294.05375, ymax=-2200.425,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black}
]

\addplot [ultra thick, pgdcolor]
table {%
	0 0
	1 -1395.975
	2 -1718.825
	3 -1859
	4 -1933.225
	5 -1978.325
	6 -2007.525
	7 -2029.625
	8 -2047.725
	9 -2061.375
	10 -2075.175
	11 -2086.375
	12 -2096.7
	13 -2105.25
	14 -2111.95
	15 -2119.6
	16 -2125.95
	17 -2132.45
	18 -2137.1
	19 -2142.75
	20 -2147.4
	21 -2151.45
	22 -2155.725
	23 -2160.1
	24 -2164.55
	25 -2168.45
	26 -2172.1
	27 -2176.2
	28 -2179.4
	29 -2182.7
	30 -2186.45
	31 -2189.825
	32 -2193.15
	33 -2195.875
	34 -2198.75
	35 -2201.25
	36 -2204.3
	37 -2207.1
	38 -2209.2
	39 -2211.55
	40 -2213.975
	41 -2216.05
	42 -2218
	43 -2220.2
	44 -2222.175
	45 -2225.375
	46 -2226.775
	47 -2228.125
	48 -2229.55
	49 -2230.35
	50 -2231.45
	51 -2232.475
	52 -2233.55
	53 -2234.65
	54 -2235.7
	55 -2236.825
	56 -2237.725
	57 -2238.725
	58 -2240.075
	59 -2240.85
	60 -2241.675
	61 -2242.35
	62 -2243.075
	63 -2243.8
	64 -2244.55
	65 -2245.3
	66 -2245.975
	67 -2246.65
	68 -2247.425
	69 -2248
	70 -2248.725
	71 -2249.325
	72 -2250.1
	73 -2250.825
	74 -2251.45
	75 -2252.2
	76 -2252.825
	77 -2253.475
	78 -2253.9
	79 -2254.425
	80 -2255
	81 -2255.475
	82 -2255.9
	83 -2256.5
	84 -2256.775
	85 -2257.1
	86 -2257.65
	87 -2257.875
	88 -2258.325
	89 -2258.45
	90 -2258.975
	91 -2259.375
	92 -2259.625
	93 -2259.85
	94 -2260.125
	95 -2260.5
	96 -2260.825
	97 -2260.85
	98 -2261.025
	99 -2261.225
	100 -2261.4
};

\addplot [ultra thick, pgmcolor]
table {%
	0 0
	1 -1395.975
	2 -1718.825
	3 -1877.575
	4 -1960.5
	5 -2009
	6 -2042.35
	7 -2067.9
	8 -2089.175
	9 -2107.05
	10 -2122.15
	11 -2134.875
	12 -2146.425
	13 -2155.45
	14 -2164.175
	15 -2173.275
	16 -2181.575
	17 -2189.8
	18 -2197.15
	19 -2203.6
	20 -2210.475
	21 -2215.925
	22 -2221.5
	23 -2226.275
	24 -2231
	25 -2234.675
	26 -2237.85
	27 -2239.925
	28 -2242.725
	29 -2245.05
	30 -2247.475
	31 -2249.275
	32 -2251.125
	33 -2252.975
	34 -2254.45
	35 -2256.375
	36 -2257.875
	37 -2259.125
	38 -2260.7
	39 -2261.325
	40 -2261.925
	41 -2262.675
	42 -2263.35
	43 -2263.8
	44 -2264.175
	45 -2264.8
	46 -2265.375
	47 -2265.9
	48 -2266.275
	49 -2266.9
	50 -2267.05
	51 -2267.475
	52 -2267.725
	53 -2268.375
	54 -2268.725
	55 -2269.025
	56 -2269.75
	57 -2270.025
	58 -2270.35
	59 -2270.675
	60 -2270.975
	61 -2271.125
	62 -2271.4
	63 -2271.525
	64 -2271.85
	65 -2272.2
	66 -2272.775
	67 -2273.575
	68 -2274.275
	69 -2274.5
	70 -2274.675
	71 -2274.875
	72 -2275.1
	73 -2275.275
	74 -2275.575
	75 -2275.75
	76 -2276.1
	77 -2276.275
	78 -2276.575
	79 -2276.675
	80 -2276.875
	81 -2276.925
	82 -2277.35
	83 -2277.475
	84 -2277.675
	85 -2277.875
	86 -2278
	87 -2278.225
	88 -2278.375
	89 -2278.45
	90 -2278.6
	91 -2278.725
	92 -2278.825
	93 -2278.95
	94 -2278.925
	95 -2279.075
	96 -2279.175
	97 -2279.425
	98 -2279.45
	99 -2279.575
	100 -2279.575
};

\addplot [ultra thick, admmcolor]
table {%
	0 0
	1 -1570.95
	2 -1848.7
	3 -1957.8
	4 -2010.2
	5 -2043.725
	6 -2067.1
	7 -2086.925
	8 -2100.65
	9 -2113.925
	10 -2123.7
	11 -2132.425
	12 -2141.2
	13 -2147.925
	14 -2155.1
	15 -2160.525
	16 -2165.625
	17 -2170.825
	18 -2175.1
	19 -2179.1
	20 -2182.55
	21 -2186.15
	22 -2189.675
	23 -2193.4
	24 -2197
	25 -2200.675
	26 -2203.85
	27 -2207.025
	28 -2210.1
	29 -2213.625
	30 -2216.4
	31 -2219.9
	32 -2222.225
	33 -2224.275
	34 -2226.025
	35 -2227.625
	36 -2229.15
	37 -2230.425
	38 -2231.9
	39 -2233.05
	40 -2234.25
	41 -2235.7
	42 -2236.75
	43 -2237.575
	44 -2238.825
	45 -2239.675
	46 -2240.725
	47 -2241.625
	48 -2242.95
	49 -2244
	50 -2244.85
	51 -2246.025
	52 -2246.9
	53 -2247.65
	54 -2248.325
	55 -2248.75
	56 -2249.35
	57 -2250.3
	58 -2250.975
	59 -2251.4
	60 -2252
	61 -2252.425
	62 -2253.3
	63 -2253.75
	64 -2254.325
	65 -2255.025
	66 -2255.575
	67 -2256.2
	68 -2256.75
	69 -2257.15
	70 -2257.6
	71 -2257.975
	72 -2258.25
	73 -2258.675
	74 -2259.175
	75 -2259.35
	76 -2259.725
	77 -2260.05
	78 -2260.55
	79 -2260.8
	80 -2260.95
	81 -2261.2
	82 -2261.4
	83 -2261.575
	84 -2261.8
	85 -2262
	86 -2262.325
	87 -2262.4
	88 -2262.6
	89 -2262.725
	90 -2263.025
	91 -2263.2
	92 -2263.325
	93 -2263.525
	94 -2263.625
	95 -2263.7
	96 -2263.9
	97 -2264.075
	98 -2264.3
	99 -2264.5
	100 -2264.575
};



\addplot [ultra thick, mfcolor]
table {%
0 0
1 -1633.05
2 -1950.375
3 -2042.725
4 -2077.425
5 -2090.9
6 -2097.475
7 -2100.35
8 -2101.375
9 -2101.7
10 -2102
11 -2102.175
12 -2102.175
13 -2102.275
14 -2102.3
15 -2102.3
16 -2102.275
17 -2102.275
18 -2102.275
19 -2102.275
20 -2102.275
21 -2102.275
22 -2102.275
23 -2102.275
24 -2102.275
25 -2102.275
26 -2102.275
27 -2102.325
28 -2102.275
29 -2102.275
30 -2102.275
31 -2102.275
32 -2102.275
33 -2102.275
34 -2102.275
35 -2102.275
36 -2102.275
37 -2102.275
38 -2102.275
39 -2102.25
40 -2102.25
41 -2102.275
42 -2102.275
43 -2102.275
44 -2102.275
45 -2102.275
46 -2102.275
47 -2102.275
48 -2102.275
49 -2102.275
50 -2102.275
51 -2102.275
52 -2102.275
53 -2102.275
54 -2102.275
55 -2102.275
56 -2102.275
57 -2102.275
58 -2102.275
59 -2102.275
60 -2102.275
61 -2102.275
62 -2102.275
63 -2102.275
64 -2102.275
65 -2102.25
66 -2102.275
67 -2102.275
68 -2102.275
69 -2102.275
70 -2102.275
71 -2102.275
72 -2102.275
73 -2102.275
74 -2102.275
75 -2102.275
76 -2102.275
77 -2102.275
78 -2102.275
79 -2102.275
80 -2102.275
81 -2102.275
82 -2102.275
83 -2102.275
84 -2102.275
85 -2102.275
86 -2102.275
87 -2102.275
88 -2102.325
89 -2102.275
90 -2102.275
91 -2102.275
92 -2102.275
93 -2102.25
94 -2102.275
95 -2102.275
96 -2102.275
97 -2102.275
98 -2102.275
99 -2102.275
100 -2102.275
};

\addplot [ultra thick, fwcolor]
table {%
	0 0
	1 -1633.05
	2 -1968.575
	3 -2086.2
	4 -2147.05
	5 -2182.775
	6 -2209.125
	7 -2231
	8 -2244.9
	9 -2256.05
	10 -2263.075
	11 -2266.825
	12 -2268.95
	13 -2270.9
	14 -2272.2
	15 -2274.05
	16 -2275.825
	17 -2276.725
	18 -2277.55
	19 -2278.7
	20 -2279.05
	21 -2279.225
	22 -2279.375
	23 -2279.475
	24 -2279.475
	25 -2279.45
	26 -2279.425
	27 -2279.475
	28 -2279.4
	29 -2279.425
	30 -2279.4
	31 -2279.4
	32 -2279.375
	33 -2279.375
	34 -2279.375
	35 -2279.375
	36 -2279.375
	37 -2279.375
	38 -2279.375
	39 -2279.375
	40 -2279.375
	41 -2279.375
	42 -2279.375
	43 -2279.375
	44 -2279.375
	45 -2279.375
	46 -2279.375
	47 -2279.375
	48 -2279.375
	49 -2279.375
	50 -2279.375
	51 -2279.375
	52 -2279.375
	53 -2279.375
	54 -2279.375
	55 -2279.375
	56 -2279.375
	57 -2279.375
	58 -2279.375
	59 -2279.375
	60 -2279.375
	61 -2279.375
	62 -2279.375
	63 -2279.375
	64 -2279.375
	65 -2279.375
	66 -2279.375
	67 -2279.375
	68 -2279.375
	69 -2279.375
	70 -2279.375
	71 -2279.375
	72 -2279.375
	73 -2279.375
	74 -2279.375
	75 -2279.375
	76 -2279.375
	77 -2279.375
	78 -2279.375
	79 -2279.375
	80 -2279.375
	81 -2279.375
	82 -2279.375
	83 -2279.375
	84 -2279.375
	85 -2279.375
	86 -2279.375
	87 -2279.375
	88 -2279.375
	89 -2279.375
	90 -2279.375
	91 -2279.375
	92 -2279.375
	93 -2279.375
	94 -2279.375
	95 -2279.375
	96 -2279.375
	97 -2279.375
	98 -2279.375
	99 -2279.375
	100 -2279.375
};

\addplot [ultra thick, efwcolor]
table {%
	0 0
	1 -1633.05
	2 -2004.025
	3 -2126.475
	4 -2187.725
	5 -2221.975
	6 -2241.425
	7 -2253.925
	8 -2261.275
	9 -2265.825
	10 -2268.9
	11 -2271.825
	12 -2274.5
	13 -2276.25
	14 -2277.55
	15 -2278.65
	16 -2279.125
	17 -2279.625
	18 -2280.225
	19 -2280.875
	20 -2281.225
	21 -2281.85
	22 -2282.35
	23 -2282.6
	24 -2282.85
	25 -2283.3
	26 -2283.55
	27 -2283.75
	28 -2284.175
	29 -2284.425
	30 -2284.65
	31 -2284.675
	32 -2285.075
	33 -2285.425
	34 -2285.625
	35 -2285.85
	36 -2286.15
	37 -2286.25
	38 -2286.4
	39 -2286.575
	40 -2286.925
	41 -2287.275
	42 -2287.75
	43 -2288.275
	44 -2288.35
	45 -2288.45
	46 -2288.425
	47 -2288.475
	48 -2288.525
	49 -2288.575
	50 -2288.675
	51 -2288.675
	52 -2288.7
	53 -2288.7
	54 -2288.75
	55 -2288.75
	56 -2288.85
	57 -2288.85
	58 -2288.95
	59 -2288.95
	60 -2288.9
	61 -2288.925
	62 -2288.95
	63 -2288.95
	64 -2288.9
	65 -2288.95
	66 -2289
	67 -2289.05
	68 -2289.1
	69 -2289.1
	70 -2289.15
	71 -2289.15
	72 -2289.175
	73 -2289.25
	74 -2289.3
	75 -2289.275
	76 -2289.3
	77 -2289.3
	78 -2289.3
	79 -2289.3
	80 -2289.35
	81 -2289.35
	82 -2289.35
	83 -2289.35
	84 -2289.35
	85 -2289.35
	86 -2289.4
	87 -2289.425
	88 -2289.45
	89 -2289.45
	90 -2289.45
	91 -2289.475
	92 -2289.475
	93 -2289.475
	94 -2289.475
	95 -2289.55
	96 -2289.55
	97 -2289.55
	98 -2289.525
	99 -2289.525
	100 -2289.575
};

\addplot [ultra thick, lfwcolor]
table {%
0 0
1 -1633.05
2 -2013.475
3 -2136.2
4 -2192.75
5 -2222.925
6 -2239.95
7 -2251.1
8 -2257.3
9 -2261.975
10 -2264.975
11 -2266.975
12 -2268.65
13 -2269.7
14 -2270.425
15 -2271.175
16 -2271.6
17 -2271.925
18 -2272.25
19 -2272.6
20 -2272.775
21 -2273.025
22 -2273.225
23 -2273.25
24 -2273.275
25 -2273.4
26 -2273.525
27 -2273.475
28 -2273.475
29 -2273.475
30 -2273.65
31 -2273.625
32 -2273.625
33 -2273.625
34 -2273.55
35 -2273.65
36 -2273.7
37 -2273.675
38 -2273.7
39 -2273.7
40 -2273.7
41 -2273.725
42 -2273.725
43 -2273.75
44 -2273.75
45 -2273.75
46 -2273.775
47 -2273.775
48 -2273.775
49 -2273.775
50 -2273.775
51 -2273.75
52 -2273.775
53 -2273.775
54 -2273.775
55 -2273.75
56 -2273.775
57 -2273.775
58 -2273.775
59 -2273.775
60 -2273.775
61 -2273.775
62 -2273.775
63 -2273.725
64 -2273.725
65 -2273.725
66 -2273.725
67 -2273.725
68 -2273.725
69 -2273.725
70 -2273.725
71 -2273.725
72 -2273.7
73 -2273.725
74 -2273.725
75 -2273.725
76 -2273.725
77 -2273.725
78 -2273.725
79 -2273.725
80 -2273.725
81 -2273.725
82 -2273.725
83 -2273.725
84 -2273.725
85 -2273.725
86 -2273.725
87 -2273.725
88 -2273.725
89 -2273.725
90 -2273.725
91 -2273.725
92 -2273.7
93 -2273.725
94 -2273.725
95 -2273.725
96 -2273.725
97 -2273.725
98 -2273.725
99 -2273.725
100 -2273.725
};




\end{axis}

\end{tikzpicture}


==> figures/energy_discrete_appendix.tex <==

\begin{tikzpicture} %


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=2, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2150.075, ymax=-1734.425,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black},
legend columns=5,
transpose legend
]


\addplot [ultra thick, efwcolor, dashed]
table {%
	0 0
	1 -1533.00983436853
	2 -1814.93081435473
	3 -1908.11180124224
	4 -1955.88388543823
	5 -1984.89820565908
	6 -2004.38405797101
	7 -2018.63354037267
	8 -2029.44979296066
	9 -2037.93823326432
	10 -2044.92701863354
	11 -2050.65804002761
	12 -2055.43167701863
	13 -2059.54158040028
	14 -2063.09644582471
	15 -2066.24654934438
	16 -2069.02432712215
	17 -2071.51293995859
	18 -2073.72550034507
	19 -2075.70755693582
	20 -2077.52933057281
};
\addlegendentry{\efw[\lambda=.25] ($\alpha_k$$\downarrow$)}

\addplot [ultra thick, lfwcolor, dashed]
table {%
	0 0
	1 -1533.00845410628
	2 -1813.994478951
	3 -1910.52708764665
	4 -1959.86438923395
	5 -1989.2380952381
	6 -2008.96652864044
	7 -2023.09213250518
	8 -2033.70203588682
	9 -2042.04606625259
	10 -2048.81504485852
	11 -2054.27795031056
	12 -2058.89527260179
	13 -2062.92028985507
	14 -2066.38388543823
	15 -2069.39130434783
	16 -2072.05503795721
	17 -2074.41597653554
	18 -2076.53088336784
	19 -2078.44151138716
	20 -2080.12491373361
};
\addlegendentry{\lfw[\lambda=1] ($\alpha_k$$\downarrow$)}

\addplot [ultra thick, efwcolor]
table {%
	1 -1534.5
	2 -1871.5
	3 -1985
	4 -2038
	5 -2070.5
	6 -2085.5
	7 -2098.5
	8 -2108.5
	9 -2114
	10 -2118
	11 -2122
	12 -2124.5
	13 -2127.5
	14 -2128.5
	15 -2130.5
	16 -2132
	17 -2134
	18 -2135
	19 -2135.5
	20 -2136
};
\addlegendentry{\efw[\lambda=.25]}


\addplot [ultra thick, lfwcolor]
table {%
	1 -1534.5
	2 -1880
	3 -1997.5
	4 -2051.5
	5 -2078
	6 -2095
	7 -2105
	8 -2111
	9 -2116.5
	10 -2119
	11 -2121
	12 -2122
	13 -2123.5
	14 -2126
	15 -2126
	16 -2127
	17 -2127.5
	18 -2128.5
	19 -2129
	20 -2129.5
};
\addlegendentry{\lfw[\lambda=1]}

\addlegendimage{empty legend}
\addlegendentry{}

\addplot [ultra thick, pgdcolor]
table {%
	1 -1311.5
	2 -1628
	3 -1755.5
	4 -1822.5
	5 -1863.5
	6 -1892.5
	7 -1910.5
	8 -1926
	9 -1942
	10 -1954
	11 -1964
	12 -1973
	13 -1979.5
	14 -1987.5
	15 -1995
	16 -2001
	17 -2006.5
	18 -2011.5
	19 -2015.5
	20 -2021
};
\addlegendentry{PGD}

\addplot [ultra thick, pgmcolor]
table {%
1 -1311.5
2 -1628
3 -1773
4 -1847
5 -1893.5
6 -1920
7 -1945.5
8 -1966.5
9 -1980.5
10 -1996
11 -2008
12 -2018
13 -2027
14 -2034
15 -2039.5
16 -2045.5
17 -2051.5
18 -2056.5
19 -2061
20 -2066
};
\addlegendentry{PGM}

\addplot [ultra thick, admmcolor]
table {%
	1 -1495
	2 -1749.5
	3 -1849
	4 -1896.5
	5 -1927.5
	6 -1948.5
	7 -1963.5
	8 -1976
	9 -1987
	10 -1997
	11 -2005
	12 -2009.5
	13 -2019
	14 -2023.5
	15 -2027
	16 -2030.5
	17 -2034.5
	18 -2037
	19 -2039.5
	20 -2044
};
\addlegendentry{ADMM}


\addplot [ultra thick, mfcolor]
table {%
1 -1534.5
2 -1820.5
3 -1910.5
4 -1945.5
5 -1963
6 -1972.5
7 -1979
8 -1982.5
9 -1983.5
10 -1984
11 -1985
12 -1985.5
13 -1986
14 -1986
15 -1986.5
16 -1986.5
17 -1986.5
18 -1986.5
19 -1986.5
20 -1986.5
};
\addlegendentry{MF}


\addplot [ultra thick, fwcolor]
table {%
	1 -1534.5
	2 -1841.5
	3 -1946.5
	4 -2003.5
	5 -2038.5
	6 -2060
	7 -2073.5
	8 -2085
	9 -2093.5
	10 -2101.5
	11 -2106
	12 -2109
	13 -2112
	14 -2115
	15 -2117.5
	16 -2118.5
	17 -2120
	18 -2121
	19 -2122.5
	20 -2123.5
};
\addlegendentry{FW}



\end{axis}

\end{tikzpicture}



==> figures/energy_lambdas_step5.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\textbf{Discrete energy after 5 iterations}},
x grid style={white!69.0196078431373!black},
xlabel={Regularization weight \(\displaystyle \lambda\)},
xmin=-0.02, xmax=2.62,
xtick style={color=black},
ymin=-2150.075, ymax=-1734.425,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black}
]

\addplot [ultra thick, pgmcolor]
table {%
0.1 -1890.73947550035
0.2 -1890.73947550035
0.3 -1890.73947550035
0.4 -1890.73947550035
0.5 -1890.73947550035
0.6 -1890.73947550035
0.7 -1890.73947550035
0.8 -1890.73947550035
0.9 -1890.73947550035
1 -1890.73947550035
1.1 -1890.73947550035
1.2 -1890.73947550035
1.3 -1890.73947550035
1.4 -1890.73947550035
1.5 -1890.73947550035
1.6 -1890.73947550035
1.7 -1890.73947550035
1.8 -1890.73947550035
1.9 -1890.73947550035
2 -1890.73947550035
2.1 -1890.73947550035
2.2 -1890.73947550035
2.3 -1890.73947550035
2.4 -1890.73947550035
2.5 -1890.73947550035
};

\addplot [ultra thick, mfcolor]
table {%
0.1 -1964.62525879917
0.2 -1964.62525879917
0.3 -1964.62525879917
0.4 -1964.62525879917
0.5 -1964.62525879917
0.6 -1964.62525879917
0.7 -1964.62525879917
0.8 -1964.62525879917
0.9 -1964.62525879917
1 -1964.62525879917
1.1 -1964.62525879917
1.2 -1964.62525879917
1.3 -1964.62525879917
1.4 -1964.62525879917
1.5 -1964.62525879917
1.6 -1964.62525879917
1.7 -1964.62525879917
1.8 -1964.62525879917
1.9 -1964.62525879917
2 -1964.62525879917
2.1 -1964.62525879917
2.2 -1964.62525879917
2.3 -1964.62525879917
2.4 -1964.62525879917
2.5 -1964.62525879917
};

\addplot [ultra thick, admmcolor]
table {%
0.1 -1926.95358868185
0.2 -1926.95358868185
0.3 -1926.95358868185
0.4 -1926.95358868185
0.5 -1926.95358868185
0.6 -1926.95358868185
0.7 -1926.95358868185
0.8 -1926.95358868185
0.9 -1926.95358868185
1 -1926.95358868185
1.1 -1926.95358868185
1.2 -1926.95358868185
1.3 -1926.95358868185
1.4 -1926.95358868185
1.5 -1926.95358868185
1.6 -1926.95358868185
1.7 -1926.95358868185
1.8 -1926.95358868185
1.9 -1926.95358868185
2 -1926.95358868185
2.1 -1926.95358868185
2.2 -1926.95358868185
2.3 -1926.95358868185
2.4 -1926.95358868185
2.5 -1926.95358868185
};

\addplot [ultra thick, pgdcolor]
table {%
0.1 -1862.48723257419
0.2 -1862.48723257419
0.3 -1862.48723257419
0.4 -1862.48723257419
0.5 -1862.48723257419
0.6 -1862.48723257419
0.7 -1862.48723257419
0.8 -1862.48723257419
0.9 -1862.48723257419
1 -1862.48723257419
1.1 -1862.48723257419
1.2 -1862.48723257419
1.3 -1862.48723257419
1.4 -1862.48723257419
1.5 -1862.48723257419
1.6 -1862.48723257419
1.7 -1862.48723257419
1.8 -1862.48723257419
1.9 -1862.48723257419
2 -1862.48723257419
2.1 -1862.48723257419
2.2 -1862.48723257419
2.3 -1862.48723257419
2.4 -1862.48723257419
2.5 -1862.48723257419
};

\addplot [ultra thick, fwcolor]
table {%
0.1 -2036.38008971705
0.2 -2036.38008971705
0.3 -2036.38008971705
0.4 -2036.38008971705
0.5 -2036.38008971705
0.6 -2036.38008971705
0.7 -2036.38008971705
0.8 -2036.38008971705
0.9 -2036.38008971705
1 -2036.38008971705
1.1 -2036.38008971705
1.2 -2036.38008971705
1.3 -2036.38008971705
1.4 -2036.38008971705
1.5 -2036.38008971705
1.6 -2036.38008971705
1.7 -2036.38008971705
1.8 -2036.38008971705
1.9 -2036.38008971705
2 -2036.38008971705
2.1 -2036.38008971705
2.2 -2036.38008971705
2.3 -2036.38008971705
2.4 -2036.38008971705
2.5 -2036.38008971705
};

\addplot [ultra thick, lfwcolor]
table {%
	0.1 -2039.2922705314
	0.2 -2044.06763285024
	0.3 -2049.78071083506
	0.4 -2055.88440303658
	0.5 -2061.90648723257
	0.6 -2067.36870255349
	0.7 -2071.81193926846
	0.8 -2074.8630089717
	0.9 -2076.52777777778
	1 -2076.6856452726
	1.1 -2075.47860593513
	1.2 -2072.9218426501
	1.3 -2069.11473429952
	1.4 -2064.23964803313
	1.5 -2058.61093857833
	1.6 -2052.14406487233
	1.7 -2044.97998619738
	1.8 -2037.25138026225
	1.9 -2029.11059351277
	2 -2020.68668046929
	2.1 -2011.8897515528
	2.2 -2002.85058661146
	2.3 -1993.56452726018
	2.4 -1984.13854382333
	2.5 -1974.4641131815
};

\addplot [ultra thick, efwcolor]
table {%
	0.1 -2048.60334713596
	0.2 -2062.93995859213
	0.3 -2071.13940648723
	0.4 -2071.32125603865
	0.5 -2064.39734299517
	0.6 -2051.82522429262
	0.7 -2034.71825396825
	0.8 -2014.00189786059
	0.9 -1990.58229813665
	1 -1964.6231884058
	1.1 -1936.92908902692
	1.2 -1907.31331953071
	1.3 -1875.9135610766
	1.4 -1843.2472394755
	1.5 -1809.56142167012
};
\end{axis}

\end{tikzpicture}


==> figures/energy_lambdas_step5_appendix.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.02, xmax=2.62,
xtick style={color=black},
ymin=-2150.075, ymax=-1734.425,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black}
]

\addplot [ultra thick, pgmcolor]
table {%
0.1 -1890.73947550035
0.2 -1890.73947550035
0.3 -1890.73947550035
0.4 -1890.73947550035
0.5 -1890.73947550035
0.6 -1890.73947550035
0.7 -1890.73947550035
0.8 -1890.73947550035
0.9 -1890.73947550035
1 -1890.73947550035
1.1 -1890.73947550035
1.2 -1890.73947550035
1.3 -1890.73947550035
1.4 -1890.73947550035
1.5 -1890.73947550035
1.6 -1890.73947550035
1.7 -1890.73947550035
1.8 -1890.73947550035
1.9 -1890.73947550035
2 -1890.73947550035
2.1 -1890.73947550035
2.2 -1890.73947550035
2.3 -1890.73947550035
2.4 -1890.73947550035
2.5 -1890.73947550035
};

\addplot [ultra thick, mfcolor]
table {%
0.1 -1964.62525879917
0.2 -1964.62525879917
0.3 -1964.62525879917
0.4 -1964.62525879917
0.5 -1964.62525879917
0.6 -1964.62525879917
0.7 -1964.62525879917
0.8 -1964.62525879917
0.9 -1964.62525879917
1 -1964.62525879917
1.1 -1964.62525879917
1.2 -1964.62525879917
1.3 -1964.62525879917
1.4 -1964.62525879917
1.5 -1964.62525879917
1.6 -1964.62525879917
1.7 -1964.62525879917
1.8 -1964.62525879917
1.9 -1964.62525879917
2 -1964.62525879917
2.1 -1964.62525879917
2.2 -1964.62525879917
2.3 -1964.62525879917
2.4 -1964.62525879917
2.5 -1964.62525879917
};

\addplot [ultra thick, admmcolor]
table {%
0.1 -1926.95358868185
0.2 -1926.95358868185
0.3 -1926.95358868185
0.4 -1926.95358868185
0.5 -1926.95358868185
0.6 -1926.95358868185
0.7 -1926.95358868185
0.8 -1926.95358868185
0.9 -1926.95358868185
1 -1926.95358868185
1.1 -1926.95358868185
1.2 -1926.95358868185
1.3 -1926.95358868185
1.4 -1926.95358868185
1.5 -1926.95358868185
1.6 -1926.95358868185
1.7 -1926.95358868185
1.8 -1926.95358868185
1.9 -1926.95358868185
2 -1926.95358868185
2.1 -1926.95358868185
2.2 -1926.95358868185
2.3 -1926.95358868185
2.4 -1926.95358868185
2.5 -1926.95358868185
};

\addplot [ultra thick, pgdcolor]
table {%
0.1 -1862.48723257419
0.2 -1862.48723257419
0.3 -1862.48723257419
0.4 -1862.48723257419
0.5 -1862.48723257419
0.6 -1862.48723257419
0.7 -1862.48723257419
0.8 -1862.48723257419
0.9 -1862.48723257419
1 -1862.48723257419
1.1 -1862.48723257419
1.2 -1862.48723257419
1.3 -1862.48723257419
1.4 -1862.48723257419
1.5 -1862.48723257419
1.6 -1862.48723257419
1.7 -1862.48723257419
1.8 -1862.48723257419
1.9 -1862.48723257419
2 -1862.48723257419
2.1 -1862.48723257419
2.2 -1862.48723257419
2.3 -1862.48723257419
2.4 -1862.48723257419
2.5 -1862.48723257419
};

\addplot [ultra thick, fwcolor]
table {%
0.1 -2036.38008971705
0.2 -2036.38008971705
0.3 -2036.38008971705
0.4 -2036.38008971705
0.5 -2036.38008971705
0.6 -2036.38008971705
0.7 -2036.38008971705
0.8 -2036.38008971705
0.9 -2036.38008971705
1 -2036.38008971705
1.1 -2036.38008971705
1.2 -2036.38008971705
1.3 -2036.38008971705
1.4 -2036.38008971705
1.5 -2036.38008971705
1.6 -2036.38008971705
1.7 -2036.38008971705
1.8 -2036.38008971705
1.9 -2036.38008971705
2 -2036.38008971705
2.1 -2036.38008971705
2.2 -2036.38008971705
2.3 -2036.38008971705
2.4 -2036.38008971705
2.5 -2036.38008971705
};

\addplot [ultra thick, lfwcolor]
table {%
	0.1 -2039.2922705314
	0.2 -2044.06763285024
	0.3 -2049.78071083506
	0.4 -2055.88440303658
	0.5 -2061.90648723257
	0.6 -2067.36870255349
	0.7 -2071.81193926846
	0.8 -2074.8630089717
	0.9 -2076.52777777778
	1 -2076.6856452726
	1.1 -2075.47860593513
	1.2 -2072.9218426501
	1.3 -2069.11473429952
	1.4 -2064.23964803313
	1.5 -2058.61093857833
	1.6 -2052.14406487233
	1.7 -2044.97998619738
	1.8 -2037.25138026225
	1.9 -2029.11059351277
	2 -2020.68668046929
	2.1 -2011.8897515528
	2.2 -2002.85058661146
	2.3 -1993.56452726018
	2.4 -1984.13854382333
	2.5 -1974.4641131815
};

\addplot [ultra thick, efwcolor]
table {%
	0.1 -2048.60334713596
	0.2 -2062.93995859213
	0.3 -2071.13940648723
	0.4 -2071.32125603865
	0.5 -2064.39734299517
	0.6 -2051.82522429262
	0.7 -2034.71825396825
	0.8 -2014.00189786059
	0.9 -1990.58229813665
	1 -1964.6231884058
	1.1 -1936.92908902692
	1.2 -1907.31331953071
	1.3 -1875.9135610766
	1.4 -1843.2472394755
	1.5 -1809.56142167012
};
\end{axis}

\end{tikzpicture}


==> figures/energy_rfw_lambdas.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend entries={{\textcolor{efwcolor}{\efw}}, {\textcolor{lfwcolor}{\lfw}}, { }, { }, { }, {$\lambda = 0.2$},{$\lambda = 0.4$},{$\lambda = 0.6$},{$\lambda = 0.8$}, {$\lambda = 1.0$}},
legend columns=5,
transpose legend,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2150.075, ymax=-1734.425,
scaled y ticks={real:1000},
ytick scale label code/.code={$\times 10^3$},
every y tick scale label/.style={at={(yticklabel cs:0.86)},yshift=12.pt,xshift=2pt,anchor=south west},
ytick style={color=black}
]

\addlegendimage{dash pattern=on 0pt off 3pt, mark=text, text mark=green, efwcolor}
\addlegendimage{dash pattern=on 0pt off 3pt, mark=text, text mark=red, lfwcolor}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{empty legend}

\addlegendimage{black}
\addlegendimage{thick, black}
\addlegendimage{very thick, black}
\addlegendimage{ultra thick, black}
\addlegendimage{line width=2pt, black}


\addplot [lfwcolor]
table {%
	0 0
	1 -1532.6635610766
	2 -1849.73878536922
	3 -1957.61680469289
	4 -2011.8262594893
	5 -2044.06763285024
	6 -2065.42063492063
	7 -2080.19013112491
	8 -2090.5864389234
	9 -2098.23964803313
	10 -2104.19755003451
	11 -2108.77104899931
	12 -2112.53105590062
	13 -2115.62146307799
	14 -2118.31780538302
	15 -2120.75241545894
	16 -2122.71290545204
	17 -2124.40907522429
	18 -2125.86111111111
	19 -2127.14078674948
	20 -2128.24120082816
};

\addplot [thick, lfwcolor]
table {%
	0 0
	1 -1532.66235334714
	2 -1863.60766045549
	3 -1972.71273291925
	4 -2025.45065562457
	5 -2055.88440303658
	6 -2075.47049689441
	7 -2088.56694271912
	8 -2097.76224982747
	9 -2104.52501725328
	10 -2109.76052449965
	11 -2114.06383712905
	12 -2117.51207729469
	13 -2120.46100759144
	14 -2122.79002760525
	15 -2124.73033126294
	16 -2126.41770186335
	17 -2127.90148378192
	18 -2129.12939958592
	19 -2130.12767425811
	20 -2131.05417529331
};

\addplot [very thick, lfwcolor]
table {%
	0 0
	1 -1532.66390614217
	2 -1872.90338164251
	3 -1986.24465148378
	4 -2038.43823326432
	5 -2067.36870255349
	6 -2085.20272601794
	7 -2096.89648033126
	8 -2105.02881297446
	9 -2111.1488957902
	10 -2115.84351276743
	11 -2119.60541752933
	12 -2122.64510006901
	13 -2125.08298826777
	14 -2127.08385093168
	15 -2128.72584541063
	16 -2130.11956521739
	17 -2131.28571428571
	18 -2132.20410628019
	19 -2133.1718426501
	20 -2133.99775707384
};

\addplot [ultra thick, lfwcolor]
table {%
	0 0
	1 -1532.66442374051
	2 -1877.57367149758
	3 -1994.51552795031
	4 -2046.94634230504
	5 -2074.8630089717
	6 -2091.40269151139
	7 -2102.08833678399
	8 -2109.66959972395
	9 -2115.19064872326
	10 -2119.41218081435
	11 -2122.56055900621
	12 -2124.88940648723
	13 -2126.80728088337
	14 -2128.38267770876
	15 -2129.68253968254
	16 -2130.80641821946
	17 -2131.72394755003
	18 -2132.40596963423
	19 -2133.03536922015
	20 -2133.61456176674
};

\addplot [line width=2pt, lfwcolor]
table {%
	0 0
	1 -1532.66287094548
	2 -1878.45790200138
	3 -1997.17443064182
	4 -2049.54002760525
	5 -2076.6856452726
	6 -2092.52329192547
	7 -2102.82729468599
	8 -2109.70859213251
	9 -2114.3309178744
	10 -2117.56262939959
	11 -2120.06487232574
	12 -2122.0248447205
	13 -2123.64164941339
	14 -2124.97739820566
	15 -2126.11335403727
	16 -2127.02070393375
	17 -2127.85697032436
	18 -2128.5762594893
	19 -2129.1231884058
	20 -2129.56418219462
};

\addplot [efwcolor]
table {%
	0 0
	1 -1532.66252587992
	2 -1866.56504485852
	3 -1979.24413388544
	4 -2032.70652173913
	5 -2062.93995859213
	6 -2081.67805383023
	7 -2094.06331953071
	8 -2102.62939958592
	9 -2109.03554175293
	10 -2114.07988267771
	11 -2118.02070393375
	12 -2121.26035196687
	13 -2123.91494133885
	14 -2126.016563147
	15 -2127.7270531401
	16 -2129.20410628019
	17 -2130.46566597654
	18 -2131.53778467909
	19 -2132.43961352657
	20 -2133.26483781919
};

\addplot [thick, efwcolor]
table {%
	0 0
	1 -1532.66407867495
	2 -1871.83592132505
	3 -1990.32953761215
	4 -2043.56004140787
	5 -2071.32125603865
	6 -2087.38474810214
	7 -2097.75845410628
	8 -2104.96583850932
	9 -2109.94289164941
	10 -2113.46928916494
	11 -2115.92874396135
	12 -2117.91131815045
	13 -2119.48550724638
	14 -2120.75724637681
	15 -2121.88716356108
	16 -2122.8345410628
	17 -2123.62715665977
	18 -2124.34955141477
	19 -2125.00138026225
	20 -2125.58661145618
};

\addplot [very thick, efwcolor]
table {%
	0 0
	1 -1532.66407867495
	2 -1861.44496204279
	3 -1976.73274672188
	4 -2026.80572808834
	5 -2051.82522429262
	6 -2065.75224292616
	7 -2074.233436853
	8 -2079.80072463768
	9 -2083.50931677019
	10 -2086.09989648033
	11 -2087.89113181504
	12 -2089.24861973775
	13 -2090.30365769496
	14 -2091.19099378882
	15 -2091.87439613527
	16 -2092.40251897861
	17 -2092.85852311939
	18 -2093.23585231194
	19 -2093.53433402346
	20 -2093.80745341615
};

\addplot [ultra thick, efwcolor]
table {%
	0 0
	1 -1532.66252587992
	2 -1842.38992408558
	3 -1948.11732229124
	4 -1992.56935817805
	5 -2014.00189786059
	6 -2025.3676673568
	7 -2031.86507936508
	8 -2035.86162870945
	9 -2038.3850931677
	10 -2040.11714975845
	11 -2041.29951690821
	12 -2042.17287784679
	13 -2042.79761904762
	14 -2043.30693581781
	15 -2043.68374741201
	16 -2043.98636991028
	17 -2044.23464458247
	18 -2044.41890959282
	19 -2044.56055900621
	20 -2044.70169082126
};


\addplot [line width=2pt, efwcolor]
table {%
	0 0
	1 -1534.5
	2 -1820.5
	3 -1910.5
	4 -1945.5
	5 -1963
	6 -1972.5
	7 -1979
	8 -1982.5
	9 -1983.5
	10 -1984
	11 -1985
	12 -1985.5
	13 -1986
	14 -1986
	15 -1986.5
	16 -1986.5
	17 -1986.5
	18 -1986.5
	19 -1986.5
	20 -1986.5
};
\end{axis}

\node (mf) at (4.8,2.5) {\efw[\lambda = 1] = Mean Field};

\end{tikzpicture}


==> figures/mIoU_val.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, , at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
title={\textbf{mIoU}},
x grid style={white!69.0196078431373!black},
xlabel={Training epochs},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=83.3332800865173, ymax=83.6799359321594,
ytick style={color=black},
ytick={83.3,83.35,83.4,83.45,83.5,83.55,83.6,83.65,83.7},
yticklabels={$83.30$,$83.35$,$83.40$,$83.45$,$83.50$,$83.55$,$83.60$,$83.65$,$83.70$}
]

\addplot [ultra thick, pgdcolor]
table {%
0 83.526474237442
1 83.5314452648163
2 83.5544407367706
3 83.5630893707275
4 83.5588037967682
5 83.5169017314911
6 83.5331857204437
7 83.5736811161041
8 83.5898995399475
9 83.5941135883331
10 83.5790276527405
11 83.5824251174927
12 83.587509393692
13 83.5926413536072
14 83.6022615432739
15 83.605819940567
16 83.6076676845551
17 83.6097478866577
18 83.6097359657288
19 83.6096107959747
};
\addlegendentry{PGD}

\addplot [ultra thick, pgmcolor]
table {%
	0 83.3853244781494
	1 83.3490371704102
	2 83.4567785263062
	3 83.4737002849579
	4 83.4884464740753
	5 83.4945321083069
	6 83.4857702255249
	7 83.4839701652527
	8 83.4910094738007
	9 83.4984540939331
	10 83.4877550601959
	11 83.4961652755737
	12 83.5038244724274
	13 83.5159122943878
	14 83.5219740867615
	15 83.5258424282074
	16 83.5286557674408
	17 83.5301756858826
	18 83.5315704345703
	19 83.5314691066742
};
\addlegendentry{PGM}

\addplot [ultra thick, admmcolor]
table {%
	0 83.5027456283569
	1 83.5162043571472
	2 83.5209369659424
	3 83.5272371768951
	4 83.5373759269714
	5 83.525425195694
	6 83.5213184356689
	7 83.5173368453979
};
\addlegendentry{ADMM}

\addplot [ultra thick, mfcolor]
table {%
0 83.3693563938141
1 83.4126234054565
2 83.4463596343994
3 83.4679543972015
4 83.4848701953888
5 83.498603105545
6 83.5095286369324
7 83.5181295871735
8 83.5273206233978
9 83.5322439670563
10 83.538556098938
11 83.5429787635803
12 83.5462391376495
13 83.5502803325653
14 83.5543155670166
15 83.5569858551025
16 83.5588097572327
17 83.5601806640625
18 83.5610330104828
19 83.5616827011108
};
\addlegendentry{MF}

\addplot [ultra thick, fwcolor]
table {%
	0 83.4690988063812
	1 83.4690988063812
	2 83.4690988063812
	3 83.4690988063812
	4 83.4690988063812
	5 83.4690988063812
};
\addlegendentry{FW}

\addplot [ultra thick, dashed, fwcolor]
table {%
	0 83.5451781749725
	1 83.5451781749725
	2 83.5451781749725
	3 83.5451781749725
	4 83.5451781749725
	5 83.5451781749725
};
\addlegendentry{FW (Adam)}

\addplot [ultra thick, lfwcolor]
table {%
0 83.587247133255
1 83.5972189903259
2 83.5955679416656
3 83.6056053638458
4 83.6228549480438
5 83.6357653141022
6 83.6398005485535
7 83.6383104324341
8 83.6412370204926
9 83.6641788482666
10 83.655196428299
11 83.6177051067352
12 83.6051225662231
13 83.5794627666473
14 83.5790932178497
};
\addlegendentry{\lfw[\lambda=1]}


\end{axis}

\end{tikzpicture}

